Hierarchical distributed scenario-based model predictive control of interconnected microgrids

Microgrids are autonomous clusters of generators, storage units and loads. Special requirements arise in interconnected operation: control schemes that do not require individual microgrids to disclose information about their internal structure and operating objectives are preferred for privacy reasons. Moreover, a safe and economically meaningful operation shall be achieved in presence of uncertain load and weather-dependent availability of renewable infeed. In this paper, we propose a hierarchical distributed model predictive control approach that satisfies these requirements. Specifically, we demonstrate that costs and safety of supply can be improved through a scenario-based stochastic control scheme. In a numerical case study, our approach is compared to a certainty equivalence and a prescient scheme. The results illustrate good performance as well as sufficiently fast convergence.

==> figures/communicationStructure.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../paper.tex

\tikzset{external/export next=false}

\begin{tikzpicture}[font=\footnotesize,
line width = 0.65pt,
>=latex,
]

\node[black, draw, align=center] (centralEntity) at (0, 0)
	{Central entity \\ (\cref{prob:distributedCentral})};

\node[vgGreen, draw, align=center] (mg1) at (-3, 1)
	{\acs{mg}\,1 \\ (Problems \ref{prob:distributedLocal} \& \ref{prob:mipUpdate})};

\node[vgOrange, draw, align=center] (mg2) at (3, 1)
	{\acs{mg}\,2 \\ (Problems \ref{prob:distributedLocal} \& \ref{prob:mipUpdate})};

\node[vgLightBlue, draw, align=center] (mg3) at (3, -1)
	{\acs{mg}\,3 \\ (Problems \ref{prob:distributedLocal} \& \ref{prob:mipUpdate})};

\node[vgRed, draw, align=center] (mg4) at (-3, -1)
	{\acs{mg}\,4 \\ (Problems \ref{prob:distributedLocal} \& \ref{prob:mipUpdate})};


\node[black, anchor=west, inner sep=1pt] at (mg1.0) {$\begin{aligned} 
		\ivar{\hat{\mathbf{P}}}{g,1}{l+1},
		& \boldsymbol{\Lambda}_{1}^{l+1} \\ 
		& \ivar{\mathbf{P}}{g,1}{\star}
	\end{aligned}$};
\node[black, anchor=east, inner sep=1pt] at (mg2.180) {$\begin{aligned} 
		& \ivar{\hat{\mathbf{P}}}{g,2}{l+1},
		\boldsymbol{\Lambda}_{2}^{l+1} \\
		& \ivar{\mathbf{P}}{g,2}{\star} 
	\end{aligned}$};
\node[black, anchor=east, inner sep=1pt] at (mg3.180) {$\begin{aligned} 
		& \ivar{\mathbf{P}}{g,3}{\star} \\ 
		& \ivar{\hat{\mathbf{P}}}{g,3}{l+1},
		\boldsymbol{\Lambda}_{3}^{l+1}
	\end{aligned}$};
\node[black, anchor=west, inner sep=1pt] at (mg4.0) {$\begin{aligned} 
		& \ivar{\mathbf{P}}{g,4}{\star} \\ 
		\ivar{\hat{\mathbf{P}}}{g,4}{l+1},
		& \boldsymbol{\Lambda}_{4}^{l+1}
	\end{aligned}$};



\node[vgGreen, anchor=north, inner sep=1pt, xshift=10] at (mg1.270) {$\ivar{\mathbf{P}}{g,1}{l+1}$};
\node[vgOrange, anchor=north, inner sep=1pt, xshift=-10] at (mg2.270) {$\ivar{\mathbf{P}}{g,2}{l+1}$};
\node[vgLightBlue, anchor=south, inner sep=1pt, xshift=-10] at (mg3.90) {$\ivar{\mathbf{P}}{g,3}{l+1}$};
\node[vgRed, anchor=south, inner sep=1pt, xshift=10] at (mg4.90) {$\ivar{\mathbf{P}}{g,4}{l+1}$};

\draw[->, bend right=10] (centralEntity) to (mg1);
\draw[->, bend left=10] (centralEntity) to (mg2);
\draw[->, bend right=10] (centralEntity) to	(mg3);
\draw[->, bend left=10] (centralEntity) to (mg4);

\draw[vgGreen, ->, bend right=10] (mg1) to (centralEntity);
\draw[vgOrange, ->, bend left=10] (mg2) to (centralEntity);
\draw[vgLightBlue, ->, bend right=10] (mg3) to (centralEntity);
\draw[vgRed, ->, bend left=10] (mg4) to (centralEntity);

\end{tikzpicture}

